Ergodic Control and Polyhedral approaches to PageRank Optimization

We study a general class of PageRank optimization problems which consist in finding an optimal outlink strategy for a web site subject to design constraints. We consider both a continuous problem, in which one can choose the intensity of a link, and a discrete one, in which in each page, there are obligatory links, facultative links and forbidden links. We show that the continuous problem, as well as its discrete variant when there are no constraints coupling different pages, can both be modeled by constrained Markov decision processes with ergodic reward, in which the webmaster determines the transition probabilities of websurfers. Although the number of actions turns out to be exponential, we show that an associated polytope of transition measures has a concise representation, from which we deduce that the continuous problem is solvable in polynomial time, and that the same is true for the discrete problem when there are no coupling constraints. We also provide efficient algorithms, adapted to very large networks. Then, we investigate the qualitative features of optimal outlink strategies, and identify in particular assumptions under which there exists a "master" page to which all controlled pages should point. We report numerical results on fragments of the real web graph.

==> graphExample.tex <==
%%
\pgfsetcolor{black}
  % Edge: d -> arxiv
  \draw [->] (599bp,454bp) .. controls (621bp,437bp) and (664bp,406bp)  .. (704bp,376bp);
  % Edge: m -> m
  \draw [->] (332bp,510bp) .. controls (342bp,510bp) and (350bp,508bp)  .. (350bp,503bp) .. controls (350bp,500bp) and (347bp,498bp)  .. (332bp,496bp);
  % Edge: a -> m
  \draw [->] (463bp,516bp) .. controls (438bp,514bp) and (381bp,510bp)  .. (332bp,505bp);
  % Edge: m -> d
  \draw [->] (332bp,499bp) .. controls (385bp,492bp) and (500bp,476bp)  .. (564bp,468bp);
  % Edge: team -> m
  \draw [->] (129bp,305bp) .. controls (169bp,350bp) and (238bp,430bp)  .. (283bp,481bp);
  % Edge: a -> institute
  \draw [->] (467bp,507bp) .. controls (454bp,493bp) and (430bp,469bp)  .. (401bp,439bp);
  % Edge: d -> b
  \draw [->] (569bp,478bp) .. controls (541bp,504bp) and (481bp,561bp)  .. (441bp,599bp);
  % Edge: c -> university
  \draw [->] (497bp,318bp) .. controls (519bp,295bp) and (560bp,251bp)  .. (601bp,208bp);
  % Edge: m -> c
  \draw [->] (329bp,490bp) .. controls (350bp,479bp) and (380bp,461bp)  .. (402bp,440bp) .. controls (427bp,417bp) and (449bp,386bp)  .. (469bp,355bp);
  % Edge: b -> m
  \draw [->] (409bp,599bp) .. controls (389bp,581bp) and (356bp,552bp)  .. (325bp,523bp);
  % Edge: c -> arxiv
  \draw [->] (504bp,336bp) .. controls (544bp,339bp) and (629bp,343bp)  .. (696bp,347bp);
  % Edge: m -> other
  \draw [->] (330bp,514bp) .. controls (371bp,531bp) and (447bp,564bp)  .. (513bp,591bp);
  % Edge: b -> institute
  \draw [->] (419bp,594bp) .. controls (410bp,564bp) and (393bp,509bp)  .. (376bp,454bp);
  % Edge: m -> friend2
  \draw [->] (295bp,475bp) .. controls (280bp,415bp) and (242bp,276bp)  .. (215bp,176bp);
  % Edge: d -> c
  \draw [->] (571bp,450bp) .. controls (554bp,428bp) and (523bp,389bp)  .. (496bp,354bp);
  % Edge: m -> b
  \draw [->] (325bp,523bp) .. controls (346bp,543bp) and (380bp,572bp)  .. (409bp,600bp);
  % Edge: b -> other
  \draw [->] (446bp,614bp) .. controls (460bp,614bp) and (479bp,615bp)  .. (508bp,615bp);
  % Edge: friend1 -> m
  \draw [->] (230bp,675bp) .. controls (248bp,632bp) and (272bp,576bp)  .. (291bp,530bp);
  % Edge: b -> a
  \draw [->] (435bp,595bp) .. controls (443bp,579bp) and (456bp,555bp)  .. (470bp,529bp);
  % Edge: c -> institute
  \draw [->] (460bp,345bp) .. controls (449bp,350bp) and (437bp,356bp)  .. (414bp,367bp);
  % Edge: lab -> m
  \draw [->] (115bp,532bp) .. controls (161bp,525bp) and (224bp,516bp)  .. (274bp,507bp);
  % Edge: m -> friend1
  \draw [->] (291bp,530bp) .. controls (277bp,563bp) and (253bp,620bp)  .. (230bp,675bp);
  % Edge: c -> other
  \draw [->] (488bp,358bp) .. controls (501bp,398bp) and (529bp,485bp)  .. (552bp,556bp);
  % Edge: d -> other
  \draw [->] (581bp,485bp) .. controls (580bp,500bp) and (579bp,522bp)  .. (576bp,553bp);
  % Edge: d -> institute
  \draw [->] (565bp,459bp) .. controls (535bp,450bp) and (475bp,431bp)  .. (417bp,413bp);
  % Edge: m -> lab
  \draw [->] (274bp,508bp) .. controls (238bp,514bp) and (173bp,524bp)  .. (114bp,532bp);
  % Edge: c -> friend2
  \draw [->] (463bp,320bp) .. controls (423bp,288bp) and (325bp,210bp)  .. (252bp,151bp);
  % Edge: b -> b
  \draw [->] (445bp,621bp) .. controls (455bp,621bp) and (464bp,619bp)  .. (464bp,614bp) .. controls (464bp,611bp) and (460bp,609bp)  .. (445bp,607bp);
  % Edge: institute -> m
  \draw [->] (329bp,451bp) .. controls (327bp,456bp) and (324bp,462bp)  .. (316bp,476bp);
  % Edge: d -> m
  \draw [->] (564bp,468bp) .. controls (518bp,474bp) and (403bp,489bp)  .. (332bp,499bp);
  % Edge: c -> team
  \draw [->] (458bp,331bp) .. controls (398bp,321bp) and (238bp,295bp)  .. (143bp,279bp);
  % Edge: c -> conference
  \draw [->] (480bp,311bp) .. controls (478bp,279bp) and (475bp,219bp)  .. (471bp,159bp);
  % Edge: d -> a
  \draw [->] (566bp,473bp) .. controls (547bp,482bp) and (517bp,497bp)  .. (488bp,511bp);
  % Edge: c -> c
  \draw [->] (503bp,342bp) .. controls (513bp,342bp) and (522bp,340bp)  .. (522bp,335bp) .. controls (522bp,332bp) and (518bp,330bp)  .. (503bp,328bp);
  % Edge: m -> team
  \draw [->] (284bp,481bp) .. controls (250bp,442bp) and (179bp,362bp)  .. (129bp,305bp);
  % Edge: m -> institute
  \draw [->] (316bp,477bp) .. controls (319bp,472bp) and (321bp,466bp)  .. (329bp,451bp);
  % Edge: a -> other
  \draw [->] (485bp,527bp) .. controls (494bp,536bp) and (506bp,549bp)  .. (527bp,570bp);
  % Edge: c -> m
  \draw [->] (469bp,355bp) .. controls (455bp,378bp) and (430bp,414bp)  .. (402bp,440bp) .. controls (383bp,458bp) and (358bp,474bp)  .. (329bp,490bp);
  % Node: a
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (476bp,517bp) ellipse (13bp and 14bp);
  \draw (476bp,517bp) node {\href{http://amadeus.inria.fr/gaubert/PAPERS/TU-0190}{a}};
\end{scope}
  % Node: conference
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (466bp,80bp) ellipse (79bp and 79bp);
  \draw (466bp,80bp) node {\href{http://www.siam.org/meetings/ct09}{conference}};
\end{scope}
  % Node: c
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (481bp,335bp) ellipse (23bp and 24bp);
  \draw (481bp,335bp) node {\href{http://amadeus.inria.fr/gaubert/programme/index.html}{c}};
\end{scope}
  % Node: b
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (425bp,614bp) ellipse (21bp and 21bp);
  \draw (425bp,614bp) node {\href{http://amadeus.inria.fr/gaubert/HOWARD2.html}{b}};
\end{scope}
  % Node: d
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (583bp,465bp) ellipse (19bp and 20bp);
  \draw (583bp,465bp) node {\href{http://amadeus.inria.fr/gaubert/papers.html}{d}};
\end{scope}
  % Node: institute
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (357bp,394bp) ellipse (63bp and 63bp);
  \draw (357bp,394bp) node {\href{http://www.inria.fr}{institute}};
\end{scope}
  % Node: university
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (650bp,156bp) ellipse (71bp and 71bp);
  \draw (650bp,156bp) node {\href{http://www.lsv.ens-cachan.fr/Seminaires/anciens?l=fr&sem=200811041100}{university}};
\end{scope}
  % Node: arxiv
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (742bp,349bp) ellipse (46bp and 46bp);
  \draw (742bp,349bp) node {\href{http://dx.doi.org/10.1145/1190095.1190110}{arxiv}};
\end{scope}
  % Node: m
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (303bp,503bp) ellipse (29bp and 30bp);
  \draw (303bp,503bp) node {\href{http://amadeus.inria.fr/gaubert}{main}};
\end{scope}
  % Node: lab
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (58bp,541bp) ellipse (57bp and 57bp);
  \draw (58bp,541bp) node {\href{http://www.cmap.polytechnique.fr}{lab}};
\end{scope}
  % Node: other
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (571bp,616bp) ellipse (63bp and 63bp);
  \draw (571bp,616bp) node {\href{http://users.dsic.upv.es/~sas2008/accepted_papers.html}{other}};
\end{scope}
  % Node: team
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (100bp,272bp) ellipse (44bp and 44bp);
  \draw (100bp,272bp) node {\href{http://www.cmap.polytechnique.fr/spip.php?rubrique103}{team}};
\end{scope}
  % Node: friend2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (196bp,107bp) ellipse (71bp and 71bp);
  \draw (196bp,107bp) node {\href{http://www-rocq.inria.fr/metalau/cohen}{friend2}};
\end{scope}
  % Node: friend1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (203bp,737bp) ellipse (67bp and 67bp);
  \draw (203bp,737bp) node {\href{http://www-rocq.inria.fr/metalau/quadrat}{friend1}};
\end{scope}
%

==> graphExampleDisc.tex <==
%%
\pgfsetcolor{black}
  % Edge: 7 -> 5
  \draw [->] (793bp,112bp) .. controls (812bp,102bp) and (840bp,89bp)  .. (870bp,74bp);
  % Edge: 2 -> 3
  \draw [->] (176bp,94bp) .. controls (195bp,98bp) and (221bp,106bp)  .. (251bp,118bp);
  % Edge: 5 -> 1
  \draw [->] (871bp,49bp) .. controls (852bp,39bp) and (823bp,26bp)  .. (796bp,19bp) .. controls (732bp,1bp) and (714bp,0bp)  .. (646bp,0bp) .. controls (274bp,0bp) and (274bp,0bp)  .. (274bp,0bp) .. controls (192bp,0bp) and (102bp,46bp)  .. (48bp,78bp);
  % Edge: 2 -> 1
  \draw [->] (124bp,97bp) .. controls (106bp,99bp) and (82bp,99bp)  .. (52bp,98bp);
  % Edge: 8 -> 7
  \draw [->] (672bp,111bp) .. controls (690bp,114bp) and (714bp,117bp)  .. (744bp,121bp);
  % Edge: 9 -> 8
  \draw [->] (548bp,108bp) .. controls (566bp,108bp) and (590bp,108bp)  .. (620bp,108bp);
  % Edge: 6 -> 4
  \draw [->] (744bp,56bp) .. controls (679bp,59bp) and (510bp,69bp)  .. (424bp,74bp);
  % Edge: 8 -> 6
  \draw [->] (670bp,98bp) .. controls (689bp,89bp) and (716bp,78bp)  .. (746bp,65bp);
  % Edge: 3 -> 4
  \draw [->] (296bp,115bp) .. controls (314bp,105bp) and (341bp,94bp)  .. (372bp,81bp);
  % Edge: 4 -> 9
  \draw [->] (423bp,83bp) .. controls (442bp,87bp) and (467bp,94bp)  .. (497bp,102bp);
  % Node: 1
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (26bp,92bp) ellipse (26bp and 26bp);
  \draw (26bp,92bp) node {1};
\end{scope}
  % Node: 3
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (274bp,130bp) ellipse (26bp and 26bp);
  \draw (274bp,130bp) node {3};
\end{scope}
  % Node: 2
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (150bp,92bp) ellipse (26bp and 26bp);
  \draw (150bp,92bp) node {2};
\end{scope}
  % Node: 5
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (894bp,62bp) ellipse (26bp and 26bp);
  \draw (894bp,62bp) node {5};
\end{scope}
  % Node: 4
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (398bp,76bp) ellipse (26bp and 26bp);
  \draw (398bp,76bp) node {4};
\end{scope}
  % Node: 7
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (770bp,124bp) ellipse (26bp and 26bp);
  \draw (770bp,124bp) node {7};
\end{scope}
  % Node: 6
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (770bp,54bp) ellipse (26bp and 26bp);
  \draw (770bp,54bp) node {6};
\end{scope}
  % Node: 9
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (522bp,108bp) ellipse (26bp and 26bp);
  \draw (522bp,108bp) node {9};
\end{scope}
  % Node: 8
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (646bp,108bp) ellipse (26bp and 26bp);
  \draw (646bp,108bp) node {8};
\end{scope}
%

==> graphExampleDiscOptimized.tex <==
%%
\pgfsetcolor{black}
  % Edge: 7 -> 5
  \draw [->] (793bp,112bp) .. controls (812bp,102bp) and (840bp,89bp)  .. (870bp,74bp);
  % Edge: 2 -> 3
  \draw [->] (176bp,94bp) .. controls (195bp,98bp) and (221bp,106bp)  .. (251bp,118bp);
  % Edge: 5 -> 1
  \draw [->] (871bp,49bp) .. controls (852bp,39bp) and (823bp,26bp)  .. (796bp,19bp) .. controls (732bp,1bp) and (714bp,0bp)  .. (646bp,0bp) .. controls (274bp,0bp) and (274bp,0bp)  .. (274bp,0bp) .. controls (192bp,0bp) and (102bp,46bp)  .. (48bp,78bp);
  % Edge: 2 -> 1
  \draw [->] (124bp,97bp) .. controls (106bp,99bp) and (82bp,99bp)  .. (52bp,98bp);
  % Edge: 8 -> 7
  \draw [->] (672bp,111bp) .. controls (690bp,114bp) and (714bp,117bp)  .. (744bp,121bp);
  % Edge: 9 -> 8
  \draw [->] (548bp,108bp) .. controls (566bp,108bp) and (590bp,108bp)  .. (620bp,108bp);
  % Edge: 3 -> 1
  \pgfsetcolor{blue}
  \draw [->,very thick] (248bp,132bp) .. controls (218bp,134bp) and (167bp,135bp)  .. (124bp,127bp) .. controls (102bp,123bp) and (78bp,114bp)  .. (50bp,103bp);
  % Edge: 6 -> 4
  \pgfsetcolor{black}
  \draw [->] (744bp,56bp) .. controls (679bp,59bp) and (510bp,69bp)  .. (424bp,74bp);
  % Edge: 3 -> 2
  \pgfsetcolor{blue}
  \draw [->,very thick] (248bp,128bp) .. controls (229bp,123bp) and (203bp,115bp)  .. (173bp,104bp);
  % Edge: 4 -> 1
  \draw [->,very thick] (373bp,70bp) .. controls (324bp,60bp) and (215bp,41bp)  .. (124bp,57bp) .. controls (102bp,60bp) and (78bp,69bp)  .. (50bp,81bp);
  % Edge: 1 -> 2
  \draw [->,very thick] (52bp,86bp) .. controls (70bp,85bp) and (94bp,85bp)  .. (124bp,87bp);
  % Edge: 8 -> 6
  \pgfsetcolor{black}
  \draw [->] (670bp,98bp) .. controls (689bp,89bp) and (716bp,78bp)  .. (746bp,65bp);
  % Edge: 4 -> 3
  \pgfsetcolor{blue}
  \draw [->,very thick] (376bp,91bp) .. controls (358bp,100bp) and (331bp,112bp)  .. (300bp,124bp);
  % Edge: 3 -> 4
  \pgfsetcolor{black}
  \draw [->] (296bp,115bp) .. controls (314bp,105bp) and (341bp,94bp)  .. (372bp,81bp);
  % Edge: 4 -> 9
  \draw [->] (423bp,83bp) .. controls (442bp,87bp) and (467bp,94bp)  .. (497bp,102bp);
  % Edge: 4 -> 2
  \pgfsetcolor{blue}
  \draw [->,very thick] (372bp,78bp) .. controls (327bp,81bp) and (237bp,86bp)  .. (176bp,90bp);
  % Node: 1
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (26bp,92bp) ellipse (26bp and 26bp);
  \draw (26bp,92bp) node {1};
\end{scope}
  % Node: 3
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (274bp,130bp) ellipse (26bp and 26bp);
  \draw (274bp,130bp) node {3};
\end{scope}
  % Node: 2
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (150bp,92bp) ellipse (26bp and 26bp);
  \draw (150bp,92bp) node {2};
\end{scope}
  % Node: 5
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (894bp,62bp) ellipse (26bp and 26bp);
  \draw (894bp,62bp) node {5};
\end{scope}
  % Node: 4
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (398bp,76bp) ellipse (26bp and 26bp);
  \draw (398bp,76bp) node {4};
\end{scope}
  % Node: 7
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (770bp,124bp) ellipse (26bp and 26bp);
  \draw (770bp,124bp) node {7};
\end{scope}
  % Node: 6
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (770bp,54bp) ellipse (26bp and 26bp);
  \draw (770bp,54bp) node {6};
\end{scope}
  % Node: 9
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (522bp,108bp) ellipse (26bp and 26bp);
  \draw (522bp,108bp) node {9};
\end{scope}
  % Node: 8
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (646bp,108bp) ellipse (26bp and 26bp);
  \draw (646bp,108bp) node {8};
\end{scope}
%

==> graphExampleOptimized.tex <==
%%
\pgfsetcolor{black}
  % Edge: b -> c
  \pgfsetcolor{blue}
  \draw [->,very thick] (429bp,592bp) .. controls (439bp,545bp) and (461bp,435bp)  .. (475bp,365bp);
  % Edge: d -> arxiv
  \pgfsetcolor{black}
  \draw [->] (599bp,454bp) .. controls (621bp,437bp) and (664bp,406bp)  .. (704bp,376bp);
  % Edge: m -> m
  \draw [->] (333bp,510bp) .. controls (343bp,510bp) and (351bp,508bp)  .. (351bp,503bp) .. controls (351bp,500bp) and (348bp,498bp)  .. (333bp,496bp);
  % Edge: a -> m
  \draw [->] (464bp,516bp) .. controls (439bp,514bp) and (382bp,510bp)  .. (333bp,505bp);
  % Edge: m -> d
  \draw [->] (333bp,499bp) .. controls (387bp,492bp) and (500bp,476bp)  .. (564bp,468bp);
  % Edge: c -> b
  \pgfsetcolor{blue}
  \draw [->,very thick] (475bp,365bp) .. controls (464bp,418bp) and (442bp,528bp)  .. (429bp,592bp);
  % Edge: team -> m
  \pgfsetcolor{black}
  \draw [->] (129bp,305bp) .. controls (169bp,350bp) and (238bp,429bp)  .. (283bp,480bp);
  % Edge: m -> friend1
  \draw [->] (291bp,531bp) .. controls (277bp,564bp) and (252bp,620bp)  .. (229bp,675bp);
  % Edge: a -> institute
  \draw [->] (467bp,508bp) .. controls (454bp,495bp) and (430bp,471bp)  .. (401bp,440bp);
  % Edge: d -> b
  \draw [->] (569bp,478bp) .. controls (542bp,504bp) and (483bp,560bp)  .. (442bp,598bp);
  % Edge: c -> university
  \draw [->] (502bp,313bp) .. controls (525bp,289bp) and (562bp,249bp)  .. (601bp,208bp);
  % Edge: m -> c
  \pgfsetcolor{blue}
  \draw [->,very thick] (330bp,489bp) .. controls (351bp,478bp) and (380bp,461bp)  .. (402bp,440bp) .. controls (425bp,419bp) and (445bp,392bp)  .. (465bp,361bp);
  % Edge: b -> m
  \pgfsetcolor{black}
  \draw [->] (409bp,599bp) .. controls (389bp,582bp) and (356bp,552bp)  .. (325bp,523bp);
  % Edge: c -> arxiv
  \draw [->] (511bp,337bp) .. controls (554bp,339bp) and (632bp,343bp)  .. (696bp,346bp);
  % Edge: m -> other
  \draw [->] (331bp,515bp) .. controls (372bp,532bp) and (448bp,564bp)  .. (513bp,591bp);
  % Edge: b -> institute
  \draw [->] (418bp,593bp) .. controls (409bp,563bp) and (392bp,508bp)  .. (376bp,454bp);
  % Edge: m -> friend2
  \draw [->] (295bp,474bp) .. controls (279bp,413bp) and (241bp,275bp)  .. (215bp,176bp);
  % Edge: d -> c
  \pgfsetcolor{blue}
  \draw [->,very thick] (571bp,450bp) .. controls (555bp,429bp) and (527bp,394bp)  .. (500bp,359bp);
  % Edge: a -> c
  \draw [->,very thick] (476bp,504bp) .. controls (477bp,478bp) and (479bp,417bp)  .. (480bp,366bp);
  % Edge: m -> b
  \pgfsetcolor{black}
  \draw [->] (325bp,523bp) .. controls (346bp,543bp) and (379bp,572bp)  .. (408bp,599bp);
  % Edge: b -> other
  \draw [->] (447bp,614bp) .. controls (461bp,614bp) and (479bp,615bp)  .. (508bp,615bp);
  % Edge: friend1 -> m
  \draw [->] (230bp,675bp) .. controls (248bp,633bp) and (272bp,577bp)  .. (291bp,531bp);
  % Edge: b -> a
  \draw [->] (436bp,594bp) .. controls (444bp,577bp) and (457bp,554bp)  .. (470bp,528bp);
  % Edge: c -> institute
  \draw [->] (454bp,348bp) .. controls (445bp,352bp) and (434bp,357bp)  .. (414bp,367bp);
  % Edge: lab -> m
  \draw [->] (115bp,532bp) .. controls (160bp,525bp) and (223bp,516bp)  .. (273bp,508bp);
  % Edge: c -> m
  \pgfsetcolor{blue}
  \draw [->,very thick] (465bp,361bp) .. controls (451bp,384bp) and (428bp,416bp)  .. (402bp,440bp) .. controls (383bp,458bp) and (359bp,473bp)  .. (330bp,489bp);
  % Edge: c -> other
  \pgfsetcolor{black}
  \draw [->] (490bp,364bp) .. controls (503bp,407bp) and (530bp,488bp)  .. (552bp,556bp);
  % Edge: a -> b
  \draw [->] (470bp,528bp) .. controls (463bp,542bp) and (450bp,566bp)  .. (436bp,594bp);
  % Edge: d -> other
  \draw [->] (581bp,485bp) .. controls (580bp,500bp) and (579bp,522bp)  .. (576bp,553bp);
  % Edge: d -> institute
  \draw [->] (565bp,459bp) .. controls (535bp,450bp) and (475bp,431bp)  .. (417bp,413bp);
  % Edge: m -> lab
  \draw [->] (273bp,508bp) .. controls (237bp,514bp) and (173bp,524bp)  .. (115bp,532bp);
  % Edge: c -> friend2
  \draw [->] (457bp,316bp) .. controls (414bp,282bp) and (322bp,208bp)  .. (252bp,152bp);
  % Edge: b -> b
  \draw [->] (446bp,621bp) .. controls (456bp,621bp) and (465bp,619bp)  .. (465bp,614bp) .. controls (465bp,611bp) and (461bp,609bp)  .. (446bp,607bp);
  % Edge: institute -> m
  \draw [->] (329bp,451bp) .. controls (327bp,456bp) and (324bp,462bp)  .. (317bp,476bp);
  % Edge: d -> m
  \draw [->] (564bp,468bp) .. controls (519bp,474bp) and (404bp,489bp)  .. (333bp,499bp);
  % Edge: c -> team
  \draw [->] (451bp,330bp) .. controls (387bp,319bp) and (235bp,294bp)  .. (144bp,279bp);
  % Edge: c -> conference
  \draw [->] (479bp,304bp) .. controls (477bp,271bp) and (474bp,216bp)  .. (471bp,159bp);
  % Edge: d -> a
  \draw [->] (566bp,473bp) .. controls (547bp,482bp) and (516bp,498bp)  .. (487bp,512bp);
  % Edge: c -> c
  \pgfsetcolor{blue}
  \draw [->,very thick] (511bp,342bp) .. controls (521bp,342bp) and (529bp,340bp)  .. (529bp,335bp) .. controls (529bp,332bp) and (526bp,330bp)  .. (511bp,328bp);
  % Edge: m -> team
  \pgfsetcolor{black}
  \draw [->] (283bp,480bp) .. controls (248bp,441bp) and (179bp,362bp)  .. (129bp,305bp);
  % Edge: a -> other
  \draw [->] (485bp,526bp) .. controls (494bp,535bp) and (506bp,549bp)  .. (527bp,570bp);
  % Edge: m -> institute
  \draw [->] (317bp,475bp) .. controls (320bp,471bp) and (322bp,465bp)  .. (329bp,451bp);
  % Node: a
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (476bp,517bp) ellipse (12bp and 13bp);
  \draw (476bp,517bp) node {\href{http://amadeus.inria.fr/gaubert/PAPERS/TU-0190}{a}};
\end{scope}
  % Node: conference
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (466bp,80bp) ellipse (79bp and 79bp);
  \draw (466bp,80bp) node {\href{http://www.siam.org/meetings/ct09}{conference}};
\end{scope}
  % Node: c
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (481bp,335bp) ellipse (26bp and 27bp);
  \draw (481bp,335bp) ellipse (30bp and 31bp);
  \draw (481bp,335bp) node {\href{http://amadeus.inria.fr/gaubert/programme/index.html}{c}};
\end{scope}
  % Node: b
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (425bp,614bp) ellipse (22bp and 23bp);
  \draw (425bp,614bp) node {\href{http://amadeus.inria.fr/gaubert/HOWARD2.html}{b}};
\end{scope}
  % Node: d
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (583bp,465bp) ellipse (19bp and 20bp);
  \draw (583bp,465bp) node {\href{http://amadeus.inria.fr/gaubert/papers.html}{d}};
\end{scope}
  % Node: institute
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (357bp,394bp) ellipse (63bp and 63bp);
  \draw (357bp,394bp) node {\href{http://www.inria.fr}{institute}};
\end{scope}
  % Node: university
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (650bp,156bp) ellipse (71bp and 71bp);
  \draw (650bp,156bp) node {\href{http://www.lsv.ens-cachan.fr/Seminaires/anciens?l=fr&sem=200811041100}{university}};
\end{scope}
  % Node: arxiv
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (742bp,349bp) ellipse (46bp and 46bp);
  \draw (742bp,349bp) node {\href{http://dx.doi.org/10.1145/1190095.1190110}{arxiv}};
\end{scope}
  % Node: m
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetfillcolor{lightgray}
  \filldraw (303bp,503bp) ellipse (30bp and 31bp);
  \draw (303bp,503bp) node {\href{http://amadeus.inria.fr/gaubert}{main}};
\end{scope}
  % Node: lab
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (58bp,541bp) ellipse (57bp and 57bp);
  \draw (58bp,541bp) node {\href{http://www.cmap.polytechnique.fr}{lab}};
\end{scope}
  % Node: other
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (571bp,616bp) ellipse (63bp and 63bp);
  \draw (571bp,616bp) node {\href{http://users.dsic.upv.es/~sas2008/accepted_papers.html}{other}};
\end{scope}
  % Node: team
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (100bp,272bp) ellipse (44bp and 44bp);
  \draw (100bp,272bp) node {\href{http://www.cmap.polytechnique.fr/spip.php?rubrique103}{team}};
\end{scope}
  % Node: friend2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (196bp,107bp) ellipse (71bp and 71bp);
  \draw (196bp,107bp) node {\href{http://www-rocq.inria.fr/metalau/cohen}{friend2}};
\end{scope}
  % Node: friend1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (203bp,737bp) ellipse (67bp and 67bp);
  \draw (203bp,737bp) node {\href{http://www-rocq.inria.fr/metalau/quadrat}{friend1}};
\end{scope}
%
